Pro-DG: Procedural Diffusion Guidance for Architectural Facade Generation

We use hierarchical procedural rules for the generation of control maps within the stable diffusion framework to produce photo-realistic architectural facade images. Starting from a single input image and its segmentation, we apply an inverse procedural module to identify the facade's hierarchical layout. Leveraging this hierarchy and structural features, we introduce a novel ControlNet pipeline that generates new facade imagery guided by procedural transformations. Our method enables various structural edits, including floor duplication and window rearrangement, by integrating hierarchical alignment directly into control maps. This precisely guides the diffusion-based generative process, ensuring local appearance fidelity alongside extensive structural modifications. Comprehensive evaluations, including comparisons with inpainting-based approaches and synthetic benchmarks, confirm our approach's superior capability in preserving architectural identity and achieving accurate, controllable edits. Quantitative results and user feedback validate our method's effectiveness.

==> figures/figure_ablations_1.tex <==
\begin{minipage}{0.95\columnwidth}
    \centering
    \begin{minipage}[b]{0.19\textwidth}
        \centering
        {\scriptsize Opt. Step Size 0}\\
       \includegraphics[width=\linewidth]{figures/ablations/foreground_loss/0.png}
       \end{minipage}\hfill
    \begin{minipage}[b]{0.19\textwidth}
        \centering
        {\scriptsize Opt. Step Size 4}\\
       \includegraphics[width=\linewidth]{figures/ablations/foreground_loss/4.png}
    \end{minipage}\hfill
        \begin{minipage}[b]{0.19\textwidth}
        \centering
        {\scriptsize \textbf{Opt. Step Size 8}}\\
 \includegraphics[width=\linewidth]{figures/ablations/foreground_loss/8.png}
    \end{minipage}\hfill
       \begin{minipage}[b]{0.19\textwidth}
        \centering
        {\scriptsize Opt. Step Size 12}\\
        \includegraphics[width=\linewidth]{figures/ablations/foreground_loss/16.png}
    \end{minipage}\hfill
        \begin{minipage}[b]{0.19\textwidth}
        \centering
        {\scriptsize Opt. Step Size 16}\\
        \includegraphics[width=\linewidth]{figures/ablations/foreground_loss/20.png}
    \end{minipage}
\end{minipage}

\vspace{1em}

\begin{minipage}{0.95\columnwidth}
       \begin{minipage}[b]{0.23\textwidth}
        \centering
        {\scriptsize 20 Steps}\\
       \includegraphics[width=\linewidth]{figures/ablations/guidance/20.png}
    \end{minipage}\hfill
    \centering
        \begin{minipage}[b]{0.23\textwidth}
        \centering
        {\scriptsize 30 Steps}\\
       \includegraphics[width=\linewidth]{figures/ablations/guidance/30.png}
    \end{minipage}\hfill
       \begin{minipage}[b]{0.23\textwidth}
        \centering
        {\scriptsize 40 Steps}\\
       \includegraphics[width=\linewidth]{figures/ablations/guidance/40.png}
    \end{minipage}\hfill
        \begin{minipage}[b]{0.23\textwidth}
        \centering
        {\scriptsize \textbf{50 Steps}}\\
       \includegraphics[width=\linewidth]{figures/ablations/guidance/50.png}
    \end{minipage}
\end{minipage}

\vspace{1em}

\begin{minipage}{0.95\columnwidth}
    \centering
    \begin{minipage}[b]{0.17\textwidth}
        \centering
        {\scriptsize 1 Opt. Step}\\
       \includegraphics[width=\linewidth]{figures/ablations/num_optimisation_steps/1_1.png}
    \end{minipage}\hfill
    \begin{minipage}[b]{0.17\textwidth}
        \centering
        {\scriptsize 2 Opt. Steps}\\
       \includegraphics[width=\linewidth]{figures/ablations/num_optimisation_steps/2_0.5.png}
    \end{minipage}\hfill
    \begin{minipage}[b]{0.17\textwidth}
        \centering
        {\scriptsize \textbf{4 Opt. Steps}}\\
       \includegraphics[width=\linewidth]{figures/ablations/num_optimisation_steps/4_0.2.png}
    \end{minipage}\hfill
    \begin{minipage}[b]{0.17\textwidth}
        \centering
        {\scriptsize 8 Opt. Steps}\\
       \includegraphics[width=\linewidth]{figures/ablations/num_optimisation_steps/8_0.1.png}
    \end{minipage}\hfill
    \begin{minipage}[b]{0.17\textwidth}
        \centering
        {\scriptsize 16 Opt. Steps}\\
       \includegraphics[width=\linewidth]{figures/ablations/num_optimisation_steps/16_0.05.png}
    \end{minipage}
\end{minipage}


==> figures/figure_ablations_2.tex <==
\begin{minipage}{0.95\columnwidth}
    \centering
    \begin{minipage}[b]{0.22\textwidth}
        \centering
        {\scriptsize Input Image}\\
        \includegraphics[width=\linewidth]{figures/ablations/activations/InImage.png}
    \end{minipage}\hfill
     \begin{minipage}[b]{0.24\textwidth}
        \centering
        {\scriptsize w/o Activations}\\
        \includegraphics[width=\linewidth]{figures/ablations/activations/canny.png}
    \end{minipage}\hfill
        \begin{minipage}[b]{0.24\textwidth}
        \centering
        {\scriptsize w/o ControlNet}\\
       \includegraphics[width=\linewidth]{figures/ablations/activations/activ.png}
    \end{minipage}\hfill
    \begin{minipage}[b]{0.24\textwidth}
        \centering
        {\scriptsize Full Model}\\
        \includegraphics[width=\linewidth]{figures/ablations/activations/canny_activ.png}
    \end{minipage}\hfill

\end{minipage}
\begin{minipage}{0.95\columnwidth}
   \vspace{1em}
    \centering
    \begin{minipage}[b]{0.33\textwidth}
        \centering
        {\scriptsize Input Image}\\
       \includegraphics[width=\linewidth]{figures/ablations/wall_loss/InImage.png}
    \end{minipage}\hfill
    \begin{minipage}[b]{0.22\textwidth}
        \centering
        {\scriptsize w/o Wall Guid.}\\
       \includegraphics[width=\linewidth]{figures/ablations/wall_loss/0.png}
    \end{minipage}\hfill
    \begin{minipage}[b]{0.22\textwidth}
        \centering
        {\scriptsize w/ Wall Guid.}\\
        \includegraphics[width=\linewidth]{figures/ablations/wall_loss/3_tuned.png}
    \end{minipage}\hfill
\end{minipage}

\begin{minipage}{0.95\columnwidth}
   \vspace{1em}
    \centering
    \begin{minipage}[b]{0.30\textwidth}
        \centering
        {\scriptsize Input Image}\\
       \includegraphics[width=\linewidth]{figures/ablations/finetune/finetune_in.png}
    \end{minipage}\hfill
    \begin{minipage}[b]{0.27\textwidth}
        \centering
        {\scriptsize w/o CN Finetuning}\\
       \includegraphics[width=\linewidth]{figures/ablations/finetune/not_finetuned.png}
    \end{minipage}\hfill
    \begin{minipage}[b]{0.27\textwidth}
        \centering
        {\scriptsize w/ CN Finetuning}\\
        \includegraphics[width=\linewidth]{figures/ablations/finetune/finetuned.png}
    \end{minipage}\hfill
\end{minipage}


==> figures/figure_canny.tex <==
\hfill
    \begin{subfigure}[t]{0.21\columnwidth}
    \centering
        \includegraphics[height=2.1cm]{figures/canny_transformation/S_in.png}
        \caption{Input Structure}
    \end{subfigure}
    \hfill
    \begin{subfigure}[t]{0.19\columnwidth}
        \centering
        \includegraphics[height=2.1cm]{figures/canny_transformation/C_in.png}
        \caption{Input Canny}
    \end{subfigure}
    \hfill
    \begin{subfigure}[t]{0.28\columnwidth}
        \centering
        \includegraphics[height=1.9cm]{figures/canny_transformation/S_out.png}
        \caption{Output Structure}
    \end{subfigure}
    \hfill
    \begin{subfigure}[t]{0.28\columnwidth}
        \centering
        \includegraphics[height=1.9cm]{figures/canny_transformation/C_out_2.png}
        \caption{Output Canny}
    \end{subfigure}
    \hfill


==> figures/figure_failure.tex <==
\center
\hfill
\begin{subfigure}[t]{0.15\textwidth}
\centering
\includegraphics[width=0.72\textwidth]{figures/limitations/image_in.png}
\caption{Input facade}
\label{fig:limitation_in}
\end{subfigure}
\hfill
\begin{subfigure}[t]{0.27\textwidth}
\centering
\includegraphics[width=0.42\textwidth]{figures/limitations/seg_out.png}
\includegraphics[width=0.42\textwidth]{figures/limitations/image_out.png}
\caption{Output structure and facade}
\label{fig:limitation_out}
\end{subfigure}
\hfill


==> figures/figure_photoshop.tex <==
\hfill
    \begin{subfigure}[t]{0.24\columnwidth}
    \centering
        \includegraphics[height=2cm]{figures/qualitative_results_figure/5_0.png}\vspace{1.5mm}
        \caption{Input Image}
    \end{subfigure}
    \hfill
    \begin{subfigure}[t]{0.24\columnwidth}
        \centering
        \includegraphics[height=2cm]{figures/qualitative_results_figure/5_1.png}\vspace{1.5mm}
        \caption{Target Structure}
    \end{subfigure}
    \hfill
    \begin{subfigure}[t]{0.24\columnwidth}
        \centering
        \includegraphics[height=2cm]{figures/photoshop_baseline/7_mask_b.png}\vspace{1.5mm}
        \caption{Element Collage}
    \end{subfigure}
    \hfill
    \begin{subfigure}[t]{0.24\columnwidth}
        \centering
        \includegraphics[height=2cm]{figures/photoshop_baseline/7_ps.png}\vspace{1.5mm}
        \caption{Inpainted Facade}
    \end{subfigure}
    \hfill


==> figures/figure_renderings.tex <==
\newcommand{\coldivider}{\hspace{0.5em}\vrule width 1pt\hspace{0.5em}}

\begin{minipage}[t]{0.24\linewidth}
    \centering
    \includegraphics[width=0.6\linewidth]{figures/Renderings_baseline/F0010b/V0_Segmentation.png}\\[0.5em]
    \includegraphics[width=0.6\linewidth]{figures/Renderings_baseline/F0007b/V0_Segmentation.png}\\[1.4em]
    \includegraphics[width=0.6\linewidth]{figures/Renderings_baseline/F0008b/V0_Segmentation.png}
\end{minipage}
\coldivider
\begin{minipage}[t]{0.32\linewidth}
    \centering
    \includegraphics[width=0.48\linewidth]{figures/Renderings_baseline/F0010b/V1_Segmentation.png}\hfill
    \includegraphics[width=0.48\linewidth]{figures/Renderings_baseline/F0010b/V1D.png}\\[0.55em]
    \includegraphics[width=0.48\linewidth]{figures/Renderings_baseline/F0007b/V1_Segmentation.png}\hfill
    \includegraphics[width=0.48\linewidth]{figures/Renderings_baseline/F0007b/V1D.png}\\[1.45em]
    \includegraphics[width=0.48\linewidth]{figures/Renderings_baseline/F0008b/V1_Segmentation.png}\hfill
    \includegraphics[width=0.48\linewidth]{figures/Renderings_baseline/F0008b/V1D.png}\\[0.8em]
    \makebox[0.40\linewidth][c]{\footnotesize Rendering}%
    \hspace{0.15\linewidth}%
    \makebox[0.40\linewidth][c]{\footnotesize Our Result}
\end{minipage}
\coldivider
\begin{minipage}[t]{0.32\linewidth}
    \centering
    \includegraphics[width=0.48\linewidth]{figures/Renderings_baseline/F0010b/V2_Segmentation.png}\hfill
    \includegraphics[width=0.48\linewidth]{figures/Renderings_baseline/F0010b/V2D.png}\\[0.75em]
    \includegraphics[width=0.48\linewidth]{figures/Renderings_baseline/F0007b/V2_Segmentation.png}\hfill
    \includegraphics[width=0.48\linewidth]{figures/Renderings_baseline/F0007b/V2D.png}\\[0.6em]
    \includegraphics[width=0.48\linewidth]{figures/Renderings_baseline/F0008b/V2_Segmentation.png}\hfill
    \includegraphics[width=0.48\linewidth]{figures/Renderings_baseline/F0008b/V2D.png}\\[0.8em]
    \makebox[0.40\linewidth][c]{\footnotesize Rendering}%
    \hspace{0.15\linewidth}%
    \makebox[0.40\linewidth][c]{\footnotesize Our Result}
\end{minipage}


==> figures/figure_results_CGF.tex <==

\noindent
\begin{minipage}[b]{0.475\textwidth}
  \centering
  \makebox[0.17\textwidth][c]{\bfseries Input}%
  \textcolor[rgb]{1.0,1.0,1.0}{\vline}%
  \hfill
  {\bfseries Procedural Variation 1}%
  \hfill
  \textcolor[rgb]{1.0,1.0,1.0}{\vline}%
  \hfill
  {\bfseries Procedural Variation 2}%
\end{minipage}\hfill
\begin{minipage}[b]{0.475\textwidth}
  \centering
  \makebox[0.17\textwidth][c]{\bfseries Input}%
  \textcolor[rgb]{1.0,1.0,1.0}{\vline}%
  \hfill
  {\bfseries Procedural Variation 1}%
  \hfill
  \textcolor[rgb]{1.0,1.0,1.0}{\vline}%
  \hfill
  {\bfseries Procedural Variation 2}%
\end{minipage}

\vspace{0.6em}


\newlength{\rowspace}
\setlength{\rowspace}{0.45em}

    \begin{minipage}[b][][b]{0.475\textwidth}
    \centering
        \begin{subfigure}[b]{0.17\textwidth}
        \centering
        \includegraphics[width=\textwidth]{figures/qualitative_results_figure/18_0.jpg}
    \end{subfigure}
          \textcolor[rgb]{0.2,0.2,0.2}{\vline}
    \hfill
    \begin{subfigure}[b]{0.17\textwidth}
        \centering
        \includegraphics[width=\textwidth]{figures/qualitative_results_figure/18_1.png}
    \end{subfigure}
    \hfill
    \begin{subfigure}[b]{0.17\textwidth}
        \centering
        \includegraphics[width=\textwidth]{figures/qualitative_results_figure/18_2.jpg}
    \end{subfigure}
    \hfill
     \textcolor[rgb]{0.2,0.2,0.2}{\vline}
    \hfill
    \begin{subfigure}[b]{0.17\textwidth}
        \centering
        \includegraphics[width=\textwidth]{figures/qualitative_results_figure/18_3.png}
    \end{subfigure}
    \hfill
    \begin{subfigure}[b]{0.17\textwidth}
        \centering
        \includegraphics[width=\textwidth]{figures/qualitative_results_figure/18_4.jpg}
    \end{subfigure}
        \vspace{\rowspace}\end{minipage}\hfill
    \begin{minipage}[b][][b]{0.475\textwidth}
       \centering
    \begin{subfigure}[b]{0.17\textwidth}
        \centering
        \includegraphics[width=\textwidth]{figures/qualitative_results_figure/17_0.jpg}
    \end{subfigure}
    \textcolor[rgb]{0.2,0.2,0.2}{\vline}
    \hfill
    \begin{subfigure}[b]{0.17\textwidth}
        \centering
        \includegraphics[width=\textwidth]{figures/qualitative_results_figure/17_1.png}
    \end{subfigure}
    \hfill
    \begin{subfigure}[b]{0.17\textwidth}
        \centering
        \includegraphics[width=\textwidth]{figures/qualitative_results_figure/17_2.jpg}
    \end{subfigure}
    \hfill
     \textcolor[rgb]{0.2,0.2,0.2}{\vline}
    \hfill
    \begin{subfigure}[b]{0.17\textwidth}
        \centering
        \includegraphics[width=\textwidth]{figures/qualitative_results_figure/17_3.png}
    \end{subfigure}
    \hfill
    \begin{subfigure}[b]{0.17\textwidth}
        \centering
        \includegraphics[width=\textwidth]{figures/qualitative_results_figure/17_4.jpg}
    \end{subfigure}
        \vspace{\rowspace}\end{minipage}

    \begin{minipage}[b][][b]{0.475\textwidth}
    \centering
        \begin{subfigure}[b]{0.17\textwidth}
        \centering
        \includegraphics[width=\textwidth]{figures/qualitative_results_figure/14_0.jpg}
    \end{subfigure}
          \textcolor[rgb]{0.2,0.2,0.2}{\vline}
    \hfill
    \begin{subfigure}[b]{0.17\textwidth}
        \centering
        \includegraphics[width=\textwidth]{figures/qualitative_results_figure/14_1.png}
    \end{subfigure}
    \hfill
    \begin{subfigure}[b]{0.17\textwidth}
        \centering
        \includegraphics[width=\textwidth]{figures/qualitative_results_figure/14_2.jpg}
    \end{subfigure}
    \hfill
     \textcolor[rgb]{0.2,0.2,0.2}{\vline}
    \hfill
    \begin{subfigure}[b]{0.17\textwidth}
        \centering
        \includegraphics[width=\textwidth]{figures/qualitative_results_figure/14_3.png}
    \end{subfigure}
    \hfill
    \begin{subfigure}[b]{0.17\textwidth}
        \centering
        \includegraphics[width=\textwidth]{figures/qualitative_results_figure/14_4.jpg}
    \end{subfigure}
    \vspace{\rowspace}\end{minipage}\hfill
    \begin{minipage}[b][][b]{0.475\textwidth}
       \centering
    \begin{subfigure}[b]{0.17\textwidth}
        \centering
        \includegraphics[width=\textwidth]{figures/qualitative_results_figure/6_0.jpg}
    \end{subfigure}
    \textcolor[rgb]{0.2,0.2,0.2}{\vline}
    \hfill
    \begin{subfigure}[b]{0.17\textwidth}
        \centering
        \includegraphics[width=\textwidth]{figures/qualitative_results_figure/6_1.png}
    \end{subfigure}
    \hfill
    \begin{subfigure}[b]{0.17\textwidth}
        \centering
        \includegraphics[width=\textwidth]{figures/qualitative_results_figure/6_2.jpg}
    \end{subfigure}
    \hfill
     \textcolor[rgb]{0.2,0.2,0.2}{\vline}
    \hfill
    \begin{subfigure}[b]{0.17\textwidth}
        \centering
        \includegraphics[width=\textwidth]{figures/qualitative_results_figure/6_3.png}
    \end{subfigure}
    \hfill
    \begin{subfigure}[b]{0.17\textwidth}
        \centering
        \includegraphics[width=\textwidth]{figures/qualitative_results_figure/6_4.jpg}
    \end{subfigure}
    \vspace{\rowspace}\end{minipage}

    \begin{minipage}[b][][b]{0.475\textwidth}
    \centering
        \begin{subfigure}[b]{0.17\textwidth}
        \centering
        \includegraphics[width=\textwidth]{figures/qualitative_results_figure/21_0.jpg}
    \end{subfigure}
          \textcolor[rgb]{0.2,0.2,0.2}{\vline}
    \hfill
    \begin{subfigure}[b]{0.17\textwidth}
        \centering
        \includegraphics[width=\textwidth]{figures/qualitative_results_figure/21_1.png}
    \end{subfigure}
    \hfill
    \begin{subfigure}[b]{0.17\textwidth}
        \centering
        \includegraphics[width=\textwidth]{figures/qualitative_results_figure/21_2.jpg}
    \end{subfigure}
    \hfill
     \textcolor[rgb]{0.2,0.2,0.2}{\vline}
    \hfill
    \begin{subfigure}[b]{0.17\textwidth}
        \centering
        \includegraphics[width=\textwidth]{figures/qualitative_results_figure/21_3.png}
    \end{subfigure}
    \hfill
    \begin{subfigure}[b]{0.17\textwidth}
        \centering
        \includegraphics[width=\textwidth]{figures/qualitative_results_figure/21_4.jpg}
    \end{subfigure}
    \vspace{\rowspace}\end{minipage}\hfill
    \begin{minipage}[b][][b]{0.475\textwidth}
       \centering
    \begin{subfigure}[b]{0.17\textwidth}
        \centering
        \includegraphics[width=\textwidth]{figures/qualitative_results_figure/5_0.jpg}
    \end{subfigure}
    \textcolor[rgb]{0.2,0.2,0.2}{\vline}
    \hfill
    \begin{subfigure}[b]{0.17\textwidth}
        \centering
        \includegraphics[width=\textwidth]{figures/qualitative_results_figure/5_1.png}
    \end{subfigure}
    \hfill
    \begin{subfigure}[b]{0.17\textwidth}
        \centering
        \includegraphics[width=\textwidth]{figures/qualitative_results_figure/5_2.jpg}
    \end{subfigure}
    \hfill
     \textcolor[rgb]{0.2,0.2,0.2}{\vline}
    \hfill
    \begin{subfigure}[b]{0.17\textwidth}
        \centering
        \includegraphics[width=\textwidth]{figures/qualitative_results_figure/5_3.png}
    \end{subfigure}
    \hfill
    \begin{subfigure}[b]{0.17\textwidth}
        \centering
        \includegraphics[width=\textwidth]{figures/qualitative_results_figure/5_4.jpg}
    \end{subfigure}
    \vspace{\rowspace}\end{minipage}

    \begin{minipage}[b][][b]{0.475\textwidth}
    \centering
        \begin{subfigure}[b]{0.17\textwidth}
        \centering
        \includegraphics[width=\textwidth]{figures/qualitative_results_figure/2_0.jpg}
    \end{subfigure}
          \textcolor[rgb]{0.2,0.2,0.2}{\vline}
    \hfill
    \begin{subfigure}[b]{0.17\textwidth}
        \centering
        \includegraphics[width=\textwidth]{figures/qualitative_results_figure/2_1.png}
    \end{subfigure}
    \hfill
    \begin{subfigure}[b]{0.17\textwidth}
        \centering
        \includegraphics[width=\textwidth]{figures/qualitative_results_figure/2_2.jpg}
    \end{subfigure}
    \hfill
     \textcolor[rgb]{0.2,0.2,0.2}{\vline}
    \hfill
    \begin{subfigure}[b]{0.17\textwidth}
        \centering
        \includegraphics[width=\textwidth]{figures/qualitative_results_figure/2_3.png}
    \end{subfigure}
    \hfill
    \begin{subfigure}[b]{0.17\textwidth}
        \centering
        \includegraphics[width=\textwidth]{figures/qualitative_results_figure/2_4.jpg}
    \end{subfigure}
    \vspace{\rowspace}\end{minipage}\hfill
    \begin{minipage}[b][][b]{0.475\textwidth}
       \centering
    \begin{subfigure}[b]{0.17\textwidth}
        \centering
        \includegraphics[width=\textwidth]{figures/qualitative_results_figure/3_0.jpg}
    \end{subfigure}
    \textcolor[rgb]{0.2,0.2,0.2}{\vline}
    \hfill
    \begin{subfigure}[b]{0.17\textwidth}
        \centering
        \includegraphics[width=\textwidth]{figures/qualitative_results_figure/3_1.png}
    \end{subfigure}
    \hfill
    \begin{subfigure}[b]{0.17\textwidth}
        \centering
        \includegraphics[width=\textwidth]{figures/qualitative_results_figure/3_2.jpg}
    \end{subfigure}
    \hfill
     \textcolor[rgb]{0.2,0.2,0.2}{\vline}
    \hfill
    \begin{subfigure}[b]{0.17\textwidth}
        \centering
        \includegraphics[width=\textwidth]{figures/qualitative_results_figure/3_3.png}
    \end{subfigure}
    \hfill
    \begin{subfigure}[b]{0.17\textwidth}
        \centering
        \includegraphics[width=\textwidth]{figures/qualitative_results_figure/3_4.jpg}
    \end{subfigure}
    \vspace{\rowspace}\end{minipage}

    \begin{minipage}[b][][b]{0.475\textwidth}
    \centering
        \begin{subfigure}[b]{0.17\textwidth}
        \centering
        \includegraphics[width=\textwidth]{figures/qualitative_results_figure/4_0.jpg}
    \end{subfigure}
          \textcolor[rgb]{0.2,0.2,0.2}{\vline}
    \hfill
    \begin{subfigure}[b]{0.17\textwidth}
        \centering
        \includegraphics[width=\textwidth]{figures/qualitative_results_figure/4_1.png}
    \end{subfigure}
    \hfill
    \begin{subfigure}[b]{0.17\textwidth}
        \centering
        \includegraphics[width=\textwidth]{figures/qualitative_results_figure/4_2.jpg}
    \end{subfigure}
    \hfill
     \textcolor[rgb]{0.2,0.2,0.2}{\vline}
    \hfill
    \begin{subfigure}[b]{0.17\textwidth}
        \centering
        \includegraphics[width=\textwidth]{figures/qualitative_results_figure/4_3.png}
    \end{subfigure}
    \hfill
    \begin{subfigure}[b]{0.17\textwidth}
        \centering
        \includegraphics[width=\textwidth]{figures/qualitative_results_figure/4_4.jpg}
    \end{subfigure}
    \vspace{\rowspace}\end{minipage}\hfill
    \begin{minipage}[b][][b]{0.475\textwidth}
       \centering
    \begin{subfigure}[b]{0.17\textwidth}
        \centering
        \includegraphics[width=\textwidth]{figures/qualitative_results_figure/19_0.jpg}
    \end{subfigure}
    \textcolor[rgb]{0.2,0.2,0.2}{\vline}
    \hfill
    \begin{subfigure}[b]{0.17\textwidth}
        \centering
        \includegraphics[width=\textwidth]{figures/qualitative_results_figure/19_1.png}
    \end{subfigure}
    \hfill
    \begin{subfigure}[b]{0.17\textwidth}
        \centering
        \includegraphics[width=\textwidth]{figures/qualitative_results_figure/19_2.jpg}
    \end{subfigure}
    \hfill
     \textcolor[rgb]{0.2,0.2,0.2}{\vline}
    \hfill
    \begin{subfigure}[b]{0.17\textwidth}
        \centering
        \includegraphics[width=\textwidth]{figures/qualitative_results_figure/19_3.png}
    \end{subfigure}
    \hfill
    \begin{subfigure}[b]{0.17\textwidth}
        \centering
        \includegraphics[width=\textwidth]{figures/qualitative_results_figure/19_4.jpg}
    \end{subfigure}
    \vspace{\rowspace}\end{minipage}

    \begin{minipage}[b][][b]{0.475\textwidth}
    \centering
        \begin{subfigure}[b]{0.17\textwidth}
        \centering
        \includegraphics[width=\textwidth]{figures/qualitative_results_figure/8_0.jpg}
    \end{subfigure}
          \textcolor[rgb]{0.2,0.2,0.2}{\vline}
    \hfill
    \begin{subfigure}[b]{0.17\textwidth}
        \centering
        \includegraphics[width=\textwidth]{figures/qualitative_results_figure/8_1.png}
    \end{subfigure}
    \hfill
    \begin{subfigure}[b]{0.17\textwidth}
        \centering
        \includegraphics[width=\textwidth]{figures/qualitative_results_figure/8_2.jpg}
    \end{subfigure}
    \hfill
     \textcolor[rgb]{0.2,0.2,0.2}{\vline}
    \hfill
    \begin{subfigure}[b]{0.17\textwidth}
        \centering
        \includegraphics[width=\textwidth]{figures/qualitative_results_figure/8_3.png}
    \end{subfigure}
    \hfill
    \begin{subfigure}[b]{0.17\textwidth}
        \centering
        \includegraphics[width=\textwidth]{figures/qualitative_results_figure/8_4.jpg}
    \end{subfigure}
    \vspace{\rowspace}\end{minipage}\hfill
    \begin{minipage}[b][][b]{0.475\textwidth}
       \centering
    \begin{subfigure}[b]{0.17\textwidth}
        \centering
        \includegraphics[width=\textwidth]{figures/qualitative_results_figure/11_0.jpg}
    \end{subfigure}
    \textcolor[rgb]{0.2,0.2,0.2}{\vline}
    \hfill
    \begin{subfigure}[b]{0.17\textwidth}
        \centering
        \includegraphics[width=\textwidth]{figures/qualitative_results_figure/11_1.png}
    \end{subfigure}
    \hfill
    \begin{subfigure}[b]{0.17\textwidth}
        \centering
        \includegraphics[width=\textwidth]{figures/qualitative_results_figure/11_2.jpg}
    \end{subfigure}
    \hfill
     \textcolor[rgb]{0.2,0.2,0.2}{\vline}
    \hfill
    \begin{subfigure}[b]{0.17\textwidth}
        \centering
        \includegraphics[width=\textwidth]{figures/qualitative_results_figure/11_3.png}
    \end{subfigure}
    \hfill
    \begin{subfigure}[b]{0.17\textwidth}
        \centering
        \includegraphics[width=\textwidth]{figures/qualitative_results_figure/11_4.jpg}
    \end{subfigure}
    \vspace{\rowspace}\end{minipage}

    \begin{minipage}[b][][b]{0.475\textwidth}
    \centering
        \begin{subfigure}[b]{0.17\textwidth}
        \centering
        \includegraphics[width=\textwidth]{figures/qualitative_results_figure/13_0.jpg}
    \end{subfigure}
          \textcolor[rgb]{0.2,0.2,0.2}{\vline}
    \hfill
    \begin{subfigure}[b]{0.17\textwidth}
        \centering
        \includegraphics[width=\textwidth]{figures/qualitative_results_figure/13_1.png}
    \end{subfigure}
    \hfill
    \begin{subfigure}[b]{0.17\textwidth}
        \centering
        \includegraphics[width=\textwidth]{figures/qualitative_results_figure/13_2.jpg}
    \end{subfigure}
    \hfill
     \textcolor[rgb]{0.2,0.2,0.2}{\vline}
    \hfill
    \begin{subfigure}[b]{0.17\textwidth}
        \centering
        \includegraphics[width=\textwidth]{figures/qualitative_results_figure/13_3.png}
    \end{subfigure}
    \hfill
    \begin{subfigure}[b]{0.17\textwidth}
        \centering
        \includegraphics[width=\textwidth]{figures/qualitative_results_figure/13_4.jpg}
    \end{subfigure}
    \vspace{\rowspace}\end{minipage}\hfill
    \begin{minipage}[b][][b]{0.475\textwidth}
       \centering
    \begin{subfigure}[b]{0.17\textwidth}
        \centering
        \includegraphics[width=\textwidth]{figures/qualitative_results_figure/0_0.jpg}
    \end{subfigure}
    \textcolor[rgb]{0.2,0.2,0.2}{\vline}
    \hfill
    \begin{subfigure}[b]{0.17\textwidth}
        \centering
        \includegraphics[width=\textwidth]{figures/qualitative_results_figure/0_1.png}
    \end{subfigure}
    \hfill
    \begin{subfigure}[b]{0.17\textwidth}
        \centering
        \includegraphics[width=\textwidth]{figures/qualitative_results_figure/0_2.jpg}
    \end{subfigure}
    \hfill
     \textcolor[rgb]{0.2,0.2,0.2}{\vline}
    \hfill
    \begin{subfigure}[b]{0.17\textwidth}
        \centering
        \includegraphics[width=\textwidth]{figures/qualitative_results_figure/0_3.png}
    \end{subfigure}
    \hfill
    \begin{subfigure}[b]{0.17\textwidth}
        \centering
        \includegraphics[width=\textwidth]{figures/qualitative_results_figure/0_4.jpg}
    \end{subfigure}
    \vspace{\rowspace}\end{minipage}

    \begin{minipage}[b][][b]{0.475\textwidth}
    \centering
        \begin{subfigure}[b]{0.17\textwidth}
        \centering
        \includegraphics[width=\textwidth]{figures/qualitative_results_figure/15_0.jpg}
    \end{subfigure}
          \textcolor[rgb]{0.2,0.2,0.2}{\vline}
    \hfill
    \begin{subfigure}[b]{0.17\textwidth}
        \centering
        \includegraphics[width=\textwidth]{figures/qualitative_results_figure/15_1.png}
    \end{subfigure}
    \hfill
    \begin{subfigure}[b]{0.17\textwidth}
        \centering
        \includegraphics[width=\textwidth]{figures/qualitative_results_figure/15_2.jpg}
    \end{subfigure}
    \hfill
     \textcolor[rgb]{0.2,0.2,0.2}{\vline}
    \hfill
    \begin{subfigure}[b]{0.17\textwidth}
        \centering
        \includegraphics[width=\textwidth]{figures/qualitative_results_figure/15_3.png}
    \end{subfigure}
    \hfill
    \begin{subfigure}[b]{0.17\textwidth}
        \centering
        \includegraphics[width=\textwidth]{figures/qualitative_results_figure/15_4.jpg}
    \end{subfigure}
    \vspace{\rowspace}\end{minipage}\hfill
    \begin{minipage}[b][][b]{0.475\textwidth}
       \centering
    \begin{subfigure}[b]{0.17\textwidth}
        \centering
        \includegraphics[width=\textwidth]{figures/qualitative_results_figure/12_0.jpg}
    \end{subfigure}
    \textcolor[rgb]{0.2,0.2,0.2}{\vline}
    \hfill
    \begin{subfigure}[b]{0.17\textwidth}
        \centering
        \includegraphics[width=\textwidth]{figures/qualitative_results_figure/12_1.png}
    \end{subfigure}
    \hfill
    \begin{subfigure}[b]{0.17\textwidth}
        \centering
        \includegraphics[width=\textwidth]{figures/qualitative_results_figure/12_2.jpg}
    \end{subfigure}
    \hfill
     \textcolor[rgb]{0.2,0.2,0.2}{\vline}
    \hfill
    \begin{subfigure}[b]{0.17\textwidth}
        \centering
        \includegraphics[width=\textwidth]{figures/qualitative_results_figure/12_3.png}
    \end{subfigure}
    \hfill
    \begin{subfigure}[b]{0.17\textwidth}
        \centering
        \includegraphics[width=\textwidth]{figures/qualitative_results_figure/12_4.jpg}
    \end{subfigure}
    \vspace{\rowspace}\end{minipage}

    \begin{minipage}[b][][b]{0.475\textwidth}
    \centering
        \begin{subfigure}[b]{0.17\textwidth}
        \centering
        \includegraphics[width=\textwidth]{figures/qualitative_results_figure/20_0.jpg}
    \end{subfigure}
          \textcolor[rgb]{0.2,0.2,0.2}{\vline}
    \hfill
    \begin{subfigure}[b]{0.17\textwidth}
        \centering
        \includegraphics[width=\textwidth]{figures/qualitative_results_figure/20_1.png}
    \end{subfigure}
    \hfill
    \begin{subfigure}[b]{0.17\textwidth}
        \centering
        \includegraphics[width=\textwidth]{figures/qualitative_results_figure/20_2.jpg}
    \end{subfigure}
    \hfill
     \textcolor[rgb]{0.2,0.2,0.2}{\vline}
    \hfill
    \begin{subfigure}[b]{0.17\textwidth}
        \centering
        \includegraphics[width=\textwidth]{figures/qualitative_results_figure/20_3.png}
    \end{subfigure}
    \hfill
    \begin{subfigure}[b]{0.17\textwidth}
        \centering
        \includegraphics[width=\textwidth]{figures/qualitative_results_figure/20_4.jpg}
    \end{subfigure}
    \vspace{\rowspace}\end{minipage}\hfill
    \begin{minipage}[b][][b]{0.475\textwidth}
       \centering
    \begin{subfigure}[b]{0.17\textwidth}
        \centering
        \includegraphics[width=\textwidth]{figures/qualitative_results_figure/7_0.jpg}
    \end{subfigure}
    \textcolor[rgb]{0.2,0.2,0.2}{\vline}
    \hfill
    \begin{subfigure}[b]{0.17\textwidth}
        \centering
        \includegraphics[width=\textwidth]{figures/qualitative_results_figure/7_1.png}
    \end{subfigure}
    \hfill
    \begin{subfigure}[b]{0.17\textwidth}
        \centering
        \includegraphics[width=\textwidth]{figures/qualitative_results_figure/7_2.jpg}
    \end{subfigure}
    \hfill
     \textcolor[rgb]{0.2,0.2,0.2}{\vline}
    \hfill
    \begin{subfigure}[b]{0.17\textwidth}
        \centering
        \includegraphics[width=\textwidth]{figures/qualitative_results_figure/7_3.png}
    \end{subfigure}
    \hfill
    \begin{subfigure}[b]{0.17\textwidth}
        \centering
        \includegraphics[width=\textwidth]{figures/qualitative_results_figure/7_4.jpg}
    \end{subfigure}
    \vspace{\rowspace}\end{minipage}

    \begin{minipage}[b][][b]{0.475\textwidth}
    \centering
        \begin{subfigure}[b]{0.17\textwidth}
        \centering
        \includegraphics[width=\textwidth]{figures/qualitative_results_figure/1_0.jpg}
    \end{subfigure}
          \textcolor[rgb]{0.2,0.2,0.2}{\vline}
    \hfill
    \begin{subfigure}[b]{0.17\textwidth}
        \centering
        \includegraphics[width=\textwidth]{figures/qualitative_results_figure/1_1.png}
    \end{subfigure}
    \hfill
    \begin{subfigure}[b]{0.17\textwidth}
        \centering
        \includegraphics[width=\textwidth]{figures/qualitative_results_figure/1_2.jpg}
    \end{subfigure}
    \hfill
     \textcolor[rgb]{0.2,0.2,0.2}{\vline}
    \hfill
    \begin{subfigure}[b]{0.17\textwidth}
        \centering
        \includegraphics[width=\textwidth]{figures/qualitative_results_figure/1_3.png}
    \end{subfigure}
    \hfill
    \begin{subfigure}[b]{0.17\textwidth}
        \centering
        \includegraphics[width=\textwidth]{figures/qualitative_results_figure/1_4.jpg}
    \end{subfigure}
    \vspace{\rowspace}\end{minipage}\hfill
    \begin{minipage}[b][][b]{0.475\textwidth}
       \centering
    \begin{subfigure}[b]{0.17\textwidth}
        \centering
        \includegraphics[width=\textwidth]{figures/qualitative_results_figure/16_0.jpg}
    \end{subfigure}
    \textcolor[rgb]{0.2,0.2,0.2}{\vline}
    \hfill
    \begin{subfigure}[b]{0.17\textwidth}
        \centering
        \includegraphics[width=\textwidth]{figures/qualitative_results_figure/16_1.png}
    \end{subfigure}
    \hfill
    \begin{subfigure}[b]{0.17\textwidth}
        \centering
        \includegraphics[width=\textwidth]{figures/qualitative_results_figure/16_2.jpg}
    \end{subfigure}
    \hfill
     \textcolor[rgb]{0.2,0.2,0.2}{\vline}
    \hfill
    \begin{subfigure}[b]{0.17\textwidth}
        \centering
        \includegraphics[width=\textwidth]{figures/qualitative_results_figure/16_3.png}
    \end{subfigure}
    \hfill
    \begin{subfigure}[b]{0.17\textwidth}
        \centering
        \includegraphics[width=\textwidth]{figures/qualitative_results_figure/16_4.jpg}
    \end{subfigure}
    \vspace{\rowspace}\end{minipage}
    \newline

